ProximalFM: Amortized Proximal Causal Inference under Hidden Confounding

Standard causal identification methods often assume no unmeasured confounding and can fail when relevant confounders are unobserved. Proximal causal inference instead uses proxy variables to identify effects under hidden confounding. However, nonparametric proximal estimation can be challenging in practice: recovering causal estimands such as the conditional average treatment effect (CATE) requires solving an ill-posed integral equation that is data-hungry, hyperparameter-sensitive, and optimization-unstable. Bayesian inference for such models provides a desirable alternative, mitigating these difficulties by regularizing through the prior. However, computing a posterior is itself challenging, as a typical likelihood function will include latent variables. Following the recent success of tabular foundation models in backdoor, instrumental variable, and frontdoor settings, we propose that prior-data fitted networks (PFNs) are uniquely suited to resolve this bottleneck. Indeed, by training on synthetic data sampled from compliant structural causal models with access to oracle counterfactuals, we simplify the task substantially, amortizing the implied Bayesian operator inversion into a single transformer forward pass. Compared to prior literature that focuses primarily on point estimation, our model, ProximalFM, explicitly targets the Bayesian posterior distribution of the CATE. One unique aspect of this problem is that we need to provide Monte Carlo estimates of the oracle CATEs, leading to a novel variation of PFNs that accounts for the added stochastic error. Across a diverse suite of proximal regimes, ProximalFM achieves consistently strong CATE-estimation performance without dataset-specific tuning, with its largest advantage when latent confounding is substantial and the proxies are weakly informative; it also provides fast inference through a single amortized forward pass.

==> assets/main/model.tex <==
\begin{tikzpicture}[
x=0.015cm,
y=-0.015cm,
line cap=round,
line join=round,
% -----------------------------------------------------------------------------
% Refined Color Palette
% -----------------------------------------------------------------------------
plate color/.style={draw=black!45, fill=gray!3, line width=0.5pt, rounded corners=3pt},
op color/.style={draw=teal!80!black, fill=teal!5, line width=0.6pt, rounded corners=2pt},
out color/.style={draw=blue!80!black, fill=blue!3, line width=0.8pt, rounded corners=2pt},
% Feature-group colors (role embeddings & table cells)
cellX/.style={draw=cyan!50!blue!80!black, fill=cyan!5, line width=0.6pt},
cellZ/.style={draw=orange!75!black, fill=orange!8, line width=0.6pt},
cellW/.style={draw=violet!70!black, fill=violet!6, line width=0.6pt},
cellA/.style={draw=green!45!black, fill=green!8, line width=0.6pt},
cellY/.style={draw=blue!80!black, fill=blue!4, line width=0.6pt},
roleX/.style={cellX, fill=cyan!18, rounded corners=2pt, line width=0.7pt},
roleZ/.style={cellZ, fill=orange!20, rounded corners=2pt, line width=0.7pt},
roleW/.style={cellW, fill=violet!16, rounded corners=2pt, line width=0.7pt},
% -----------------------------------------------------------------------------
% Style Definitions
% -----------------------------------------------------------------------------
plate/.style={plate color},
edge/.style={draw=black!75, line width=0.6pt, -{Latex[length=1.8mm,width=1.3mm]}},
operation/.style={op color},
output/.style={out color},
histbar/.style={draw=blue!70!black, fill=blue!22, line width=0.4pt},
meanline/.style={draw=black!60, dashed, dash pattern=on 2pt off 1.5pt, line width=0.5pt},
small text/.style={font=\scriptsize, inner sep=0pt, text=black!85},
tiny text/.style={font=\fontsize{7}{8.5}\selectfont, inner sep=0pt, text=black!60},
output math/.style={font=\footnotesize, inner sep=0pt, text=black!90},
every node/.style={text=black}
]

% -----------------------------------------------------------------------------
% Plate 1: Context embedding (variables as rows, units along horizontal axis)
% -----------------------------------------------------------------------------
\draw[plate] (18,50) rectangle (404,267);
\node[tiny text, anchor=south west] at (28,261) {\textbf{context embedding}};

% ---- Feature rows: cells (+) role token ----------------------------------
% X
\node[small text] at (36,74) {$X$};
\draw[cellX] (50,61) rectangle (104,87);
\node[small text] at (77,74) {$x_1$};
\draw[cellX] (110,61) rectangle (164,87);
\node[small text] at (137,74) {$x_2$};
\node[tiny text] at (176,74) {$\cdots$};
\draw[cellX] (188,61) rectangle (242,87);
\node[small text] at (215,74) {$x_N$};
\draw[draw=black!55, line width=0.5pt] (256,74) circle (6);
\node[tiny text] at (256,74) {$+$};
\draw[roleX] (270,61) rectangle (308,87);
\node[small text] at (289,74) {$e_X$};

% Z
\node[small text] at (36,108) {$Z$};
\draw[cellZ] (50,95) rectangle (104,121);
\node[small text] at (77,108) {$z_1$};
\draw[cellZ] (110,95) rectangle (164,121);
\node[small text] at (137,108) {$z_2$};
\node[tiny text] at (176,108) {$\cdots$};
\draw[cellZ] (188,95) rectangle (242,121);
\node[small text] at (215,108) {$z_N$};
\draw[draw=black!55, line width=0.5pt] (256,108) circle (6);
\node[tiny text] at (256,108) {$+$};
\draw[roleZ] (270,95) rectangle (308,121);
\node[small text] at (289,108) {$e_Z$};

% W
\node[small text] at (36,142) {$W$};
\draw[cellW] (50,129) rectangle (104,155);
\node[small text] at (77,142) {$w_1$};
\draw[cellW] (110,129) rectangle (164,155);
\node[small text] at (137,142) {$w_2$};
\node[tiny text] at (176,142) {$\cdots$};
\draw[cellW] (188,129) rectangle (242,155);
\node[small text] at (215,142) {$w_N$};
\draw[draw=black!55, line width=0.5pt] (256,142) circle (6);
\node[tiny text] at (256,142) {$+$};
\draw[roleW] (270,129) rectangle (308,155);
\node[small text] at (289,142) {$e_W$};

% ---- Divider: features above, supervision below --------------------------
\draw[draw=black!30, line width=0.5pt, dash pattern=on 1.6pt off 1.6pt] (30,166) -- (392,166);

% a
\node[small text] at (36,188) {$a$};
\draw[cellA] (50,175) rectangle (104,201);
\node[small text] at (77,188) {$a_1$};
\draw[cellA] (110,175) rectangle (164,201);
\node[small text] at (137,188) {$a_2$};
\node[tiny text] at (176,188) {$\cdots$};
\draw[cellA] (188,175) rectangle (242,201);
\node[small text] at (215,188) {$a_N$};

% y
\node[small text] at (36,222) {$y$};
\draw[cellY] (50,209) rectangle (104,235);
\node[small text] at (77,222) {$y_1$};
\draw[cellY] (110,209) rectangle (164,235);
\node[small text] at (137,222) {$y_2$};
\node[tiny text] at (176,222) {$\cdots$};
\draw[cellY] (188,209) rectangle (242,235);
\node[small text] at (215,222) {$y_N$};

% -----------------------------------------------------------------------------
% Gathers: features -> concat ; (a, y) -> joint outcome--treatment embedding
% -----------------------------------------------------------------------------
% Feature brace
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, draw=black!55, line width=0.5pt]
    (318,155) -- (318,61);
\draw[edge] (324,108) .. controls (360,108) and (400,122) .. (415,132);

% Supervision brace into target encoder
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, draw=black!55, line width=0.5pt]
    (250,235) -- (250,175);
\draw[operation] (272,188) rectangle (368,222);
\node[small text] at (320,205) {$e_{y \times a}$};
\draw[edge] (260,205) -- (272,205);

% Join: encoder output is added to the context tokens
\draw[draw=black!55, line width=0.5pt] (422,138) circle (7);
\node[small text] at (422,138) {$+$};
\draw[edge] (368,205) .. controls (402,205) and (420,165) .. (422,145);
\draw[edge] (429,138) -- (470,138);

% -----------------------------------------------------------------------------
% Plate 2: Query Embedding (Left Bottom)
% -----------------------------------------------------------------------------
\draw[plate] (18,290) rectangle (404,370);
\node[tiny text, anchor=south west] at (28,364) {\textbf{query embedding}};

\node[small text] at (36,322) {$X^\star$};
\draw[cellX] (50,309) rectangle (104,335);
\node[small text] at (77,322) {$x^\star_1$};
\draw[cellX] (110,309) rectangle (164,335);
\node[small text] at (137,322) {$x^\star_2$};
\node[tiny text] at (176,322) {$\cdots$};
\draw[cellX] (188,309) rectangle (242,335);
\node[small text] at (215,322) {$x^\star_M$};
\draw[draw=black!55, line width=0.5pt] (256,322) circle (6);
\node[tiny text] at (256,322) {$+$};
\draw[roleX] (270,309) rectangle (308,335);
\node[small text] at (289,322) {$e_X$};

% Arrow from Query Embedding to Transformer Encoder
\draw[edge] (308,322) -- (470,322);

% -----------------------------------------------------------------------------
% Transformer Encoder (Full vertical height: y=50 to y=370)
% -----------------------------------------------------------------------------
\draw[operation] (470,50) rectangle (620,370);
\node[small text, font=\normalsize\bfseries\color{teal!50!black}] at (545,198) {Transformer};
\node[small text, font=\normalsize\bfseries\color{teal!50!black}] at (545,222) {Encoder};

% -----------------------------------------------------------------------------
% Plate 3: Single Distributional Prediction Head (Right Side)
% -----------------------------------------------------------------------------
\draw[plate] (676,50) rectangle (1008,370);
\node[tiny text, anchor=south east] at (1000,362) {\textbf{prediction head}};

% Transformer -> head arrow
\draw[edge] (620,138) -- (695,138);

% Single Histogram Box
\draw[output] (695,62) rectangle (989,235);
\node[small text] at (922,80) {$q_\theta\bigl(\cdot \mid x^\star, \mathcal{D}_N\bigr)$};

% X-axis line
\draw[draw=black!50, line width=0.5pt] (705,220) -- (979,220);

% Asymmetric / realistic histogram bars (bins b_1 to b_13)
\draw[histbar] (708,213) rectangle (723,220);
\draw[histbar] (727,202) rectangle (742,220);
\draw[histbar] (746,180) rectangle (761,220);
\draw[histbar] (765,145) rectangle (780,220);
\draw[histbar] (784,112) rectangle (799,220); % Primary mode
\draw[histbar] (803,128) rectangle (818,220);
\draw[histbar] (822,156) rectangle (837,220);
\draw[histbar] (841,149) rectangle (856,220); % Secondary bump / asymmetry
\draw[histbar] (860,169) rectangle (875,220);
\draw[histbar] (879,188) rectangle (894,220);
\draw[histbar] (898,202) rectangle (913,220);
\draw[histbar] (917,210) rectangle (932,220);
\draw[histbar] (936,215) rectangle (951,220);

% Mean line & label
\node[tiny text, anchor=south] at (811,96) {$\hat{Q}_\theta(x^\star)$};
\draw[meanline] (811,100) -- (811,220);

% Small uncertainty width indicator
\draw[draw=blue!80!black, line width=0.4pt, <->] (748,206) -- (892,206);
\node[tiny text, font=\fontsize{6}{7}\selectfont\color{blue!80!black}, fill=blue!4, inner sep=1pt] at (820,206) {posterior width};

% Down arrow from histogram to CATE point estimate box
\draw[edge] (842,235) -- (842,265);

% CATE estimate box
\draw[output] (765,265) rectangle (919,340);
\node[output math] at (842,292) {$\hat{Q}_\theta(x^\star)$};
\node[tiny text, font=\fontsize{7}{8}\selectfont\bfseries\color{blue!60!black}] at (842,320) {CATE estimate};

\end{tikzpicture}


==> assets/main/prior_dag.tex <==
\begin{tikzpicture}[
x=0.018cm,
y=-0.018cm,
line cap=round,
line join=round,
plate outer/.style={draw=black!35, fill=black!2!white, line width=0.6pt, rounded corners=5pt},
plate inner/.style={draw=teal!50!black!40, fill=teal!2!gray!2!white, line width=0.6pt, dashed, dash pattern=on 3pt off 2pt, rounded corners=4pt},
plate tag outer/.style={draw=black!25, fill=white, font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=black!70, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt},
plate tag inner/.style={draw=teal!40, fill=white, font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=teal!65!black, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt},
observed/.style={draw=cyan!50!blue!80!black, fill=cyan!6!blue!3, line width=0.8pt},
outcome/.style={draw=blue!85!black, fill=blue!5!white, line width=0.8pt},
latent/.style={draw=black!70, fill=white, line width=0.8pt, dashed, dash pattern=on 2.5pt off 1.8pt},
edge/.style={draw=black!75, line width=0.6pt, -{Latex[length=1.8mm,width=1.3mm]}},
latent edge/.style={edge, draw=black!65, dashed, dash pattern=on 2.2pt off 1.6pt},
pipeline edge context/.style={draw=teal!75!black, line width=0.7pt, -{Latex[length=1.8mm,width=1.3mm]}},
pipeline edge target/.style={draw=blue!75!black, line width=0.7pt, -{Latex[length=1.8mm,width=1.3mm]}},
box context/.style={draw=teal!65!black, fill=teal!3!white, line width=0.7pt, rounded corners=4pt},
box target/.style={draw=blue!70!black, fill=blue!3!white, line width=0.7pt, rounded corners=4pt},
box divider/.style={draw=black!12, line width=0.4pt},
node label/.style={font=\normalsize\itshape, inner sep=0pt, text=black!90},
small text/.style={font=\scriptsize, inner sep=0pt, text=black!85},
output math/.style={font=\footnotesize, inner sep=0pt, text=black!90},
every node/.style={text=black}
]

\draw[plate outer] (18,12) rectangle (350,260);
\draw[plate inner] (40,60) rectangle (328,230);

\node[plate tag inner, anchor=south east] at (320,224) {replicates $k=1,\ldots,K$};
\node[plate tag outer, anchor=south east] at (342,254) {units $i=1,\ldots,T$};

\draw[edge] (184,54) -- (184,68);
\draw[edge] (169,48) -- (109,120);
\draw[edge] (199,48) -- (259,120);
\draw[edge] (168,42) .. controls (54,68) and (54,144) .. (110,173);
\draw[edge] (200,42) .. controls (314,68) and (314,144) .. (258,173);

\draw[latent edge] (170,94) -- (112,122);
\draw[latent edge] (198,94) -- (256,122);
\draw[latent edge] (174,98) .. controls (156,124) and (138,150) .. (128,166);
\draw[latent edge] (194,98) .. controls (212,124) and (230,150) .. (240,165);

\draw[edge] (105,146) -- (118,167);
\draw[edge] (263,146) -- (250,165);

\draw[observed] (184,36) circle[radius=18];
\node[node label] at (184,36) {$X$};

\draw[latent] (184,84) circle[radius=16];
\node[node label] at (184,84) {$U$};

\draw[observed] (98,132) circle[radius=16];
\node[node label] at (98,132) {$Z$};

\draw[observed] (270,132) circle[radius=16];
\node[node label] at (270,132) {$W$};

\draw[observed] (124,182) circle[radius=16];
\node[node label] at (124,182) {$A$};

\draw[outcome] (244,182) ellipse[x radius=30,y radius=18];
\node[small text, font=\scriptsize\bfseries\color{blue!85!black}] at (244,175.5) {$Y(0)$};
\node[small text, font=\scriptsize\bfseries\color{blue!85!black}] at (244,188.5) {$Y(1)$};
\draw[draw=blue!30, line width=0.4pt] (218,182) -- (270,182);

\draw[box context] (402,18) rectangle (846,114);
\node[font=\small\bfseries\color{teal!70!black}] at (624,34) {Observational Context ($i=1,\ldots,N$)};
\draw[box divider] (418,48) -- (830,48);
\node[output math, anchor=west] at (420,70) {Subsample: \quad $k_i \sim \operatorname{Unif}\{1,\ldots,K\}$};
\node[output math, anchor=west] at (420,96) {Context: \quad $\mathcal{D}_N = \bigl\{(x_i,\, w_{i,k_i},\, z_{i,k_i},\, a_{i,k_i},\, y_{i,k_i})\bigr\}_{i=1}^N$};

\draw[pipeline edge context] (328,70) -- node[above, font=\fontsize{6}{7}\selectfont\bfseries, color=teal!75!black, inner sep=1.5pt] {subsample} (402,70);

\draw[box target] (402,130) rectangle (846,254);
\node[font=\small\bfseries\color{blue!80!black}] at (624,146) {Training Targets ($i=N+1,\ldots,T$)};
\draw[box divider] (418,160) -- (830,160);
\node[output math, anchor=west] at (420,182) {MC mean: \quad $\widehat{\mu}_a(x_i) = \frac{1}{K}\sum_{k=1}^K y_{i,k}(a), \quad a \in \{0,1\}$};
\node[output math, anchor=west] at (420,208) {CATE target: \quad $\widehat{Q}_{i,K} = \widehat{\mu}_1(x_i) - \widehat{\mu}_0(x_i)$};
\node[output math, anchor=west] at (420,234) {MC noise: \quad $S_{i,K}^2 = \frac{1}{K}\operatorname{var}_K\bigl(y_{i,k}(1) - y_{i,k}(0)\bigr)$};

\draw[pipeline edge target] (274,182) -- node[above, font=\fontsize{6}{7}\selectfont\bfseries, color=blue!75!black, inner sep=1.5pt] {MC average} (402,182);

\end{tikzpicture}


==> assets/main/proximal.tex <==
\begin{tikzpicture}[
line cap=round,
line join=round,
x=1cm, y=1cm,
main node/.style={circle, draw=black, line width=0.65pt, minimum size=6.4mm, inner sep=0pt, font=\small\itshape},
observed/.style={main node, fill=white, text=black},
latent/.style={main node, fill=white, text=black, dashed, dash pattern=on 2.5pt off 1.8pt},
outcome/.style={main node, draw=blue!80!black, fill=blue!5, text=blue!85!black, line width=0.8pt},
edge/.style={draw=black!85, line width=0.55pt, -{Latex[length=1.6mm,width=1.1mm]}},
latent edge/.style={edge, draw=black!70, dashed, dash pattern=on 2.2pt off 1.6pt},
sublabel/.style={font=\small\bfseries, text=black!85, align=center}
]

    \begin{scope}[xshift=0cm]
        \node[latent]   (U_a) at (0, 1.05) {$U$};
        \node[observed] (X_a) at (0, 0) {$X$};
        \node[observed] (Z_a) at (-1.35, 0) {$Z$};
        \node[observed] (W_a) at (1.35, 0) {$W$};
        \node[observed] (A_a) at (-0.85, -0.95) {$A$};
        \node[outcome]  (Y_a) at (0.85, -0.95) {$Y$};

        \draw[latent edge] (U_a) -- (X_a);
        \draw[latent edge] (U_a) -- (Z_a);
        \draw[latent edge] (U_a) -- (W_a);
        \draw[latent edge] (U_a) to[bend right=10] (A_a);
        \draw[latent edge] (U_a) to[bend left=10] (Y_a);

        \draw[edge] (X_a) -- (Z_a);
        \draw[edge] (X_a) -- (W_a);
        \draw[edge] (X_a) -- (A_a);
        \draw[edge] (X_a) -- (Y_a);

        \draw[edge] (Z_a) -- (A_a);
        \draw[edge] (W_a) -- (Y_a);
        \draw[edge] (A_a) -- (Y_a);

        \node[sublabel] at (0, -1.5) {(a)};
    \end{scope}

    \begin{scope}[xshift=3.8cm]
        \node[latent]   (U_b) at (0, 1.05) {$U$};
        \node[observed] (X_b) at (0, 0) {$X$};
        \node[observed] (Z_b) at (-1.35, 0) {$Z$};
        \node[observed] (W_b) at (1.35, 0) {$W$};
        \node[observed] (A_b) at (-0.85, -0.95) {$A$};
        \node[outcome]  (Y_b) at (0.85, -0.95) {$Y$};

        \draw[latent edge] (U_b) -- (X_b);
        \draw[latent edge] (U_b) -- (Z_b);
        \draw[latent edge] (U_b) -- (W_b);
        \draw[latent edge] (U_b) to[bend right=10] (A_b);
        \draw[latent edge] (U_b) to[bend left=10] (Y_b);

        \draw[edge] (X_b) -- (A_b);
        \draw[edge] (X_b) -- (Y_b);

        \draw[edge] (A_b) -- (Y_b);

        \node[sublabel] at (0, -1.5) {(b)};
    \end{scope}

    \begin{scope}[xshift=7.6cm]
        \node[latent]   (U_c) at (0, 1.05) {$U$};
        \node[observed] (X_c) at (0, 0) {$X$};
        \node[observed] (Z_c) at (-1.35, 0) {$Z$};
        \node[observed] (W_c) at (1.35, 0) {$W$};
        \node[observed] (A_c) at (-0.85, -0.95) {$A$};
        \node[outcome]  (Y_c) at (0.85, -0.95) {$Y$};

        \draw[latent edge] (U_c) -- (Z_c);
        \draw[latent edge] (U_c) -- (W_c);
        \draw[latent edge] (U_c) to[bend right=10] (A_c);
        \draw[latent edge] (U_c) to[bend left=10] (Y_c);

        \draw[edge] (X_c) -- (Y_c);

        \draw[edge] (X_c) -- (U_c);
        \draw[edge] (X_c) -- (A_c);
        \draw[edge] (X_c) -- (Z_c);
        \draw[edge] (X_c) -- (W_c);
        \draw[edge] (A_c) -- (Z_c);
        \draw[edge] (W_c) -- (Y_c);
        \draw[edge] (A_c) -- (Y_c);

        \node[sublabel] at (0, -1.5) {(c)};
    \end{scope}

    \begin{scope}[xshift=11.4cm]
        \node[latent]   (U_d) at (0, 1.05) {$U$};
        \node[observed] (X_d) at (0, 0) {$X$};
        \node[observed] (Z_d) at (-1.35, 0) {$Z$};
        \node[observed] (W_d) at (1.35, 0) {$W$};
        \node[observed] (A_d) at (-0.85, -0.95) {$A$};
        \node[outcome]  (Y_d) at (0.85, -0.95) {$Y$};

        \draw[latent edge] (U_d) -- (Z_d);
        \draw[latent edge] (U_d) -- (W_d);
        \draw[latent edge] (U_d) to[bend right=10] (A_d);
        \draw[latent edge] (U_d) to[bend left=10] (Y_d);

        \draw[edge] (X_d) -- (U_d);

        \draw[edge] (X_d) -- (Z_d);
        \draw[edge] (X_d) -- (A_d);
        \draw[edge] (X_d) -- (Y_d);

        \draw[edge] (W_d) -- (Y_d);
        \draw[edge] (A_d) -- (Y_d);

        \node[sublabel] at (0, -1.5) {(d)};
    \end{scope}

\end{tikzpicture}


==> assets/prior/diagram_full.tex <==
% -----------------------------------------------------------------------------
% prior_diagram_full.tex  --  one-pager sketch of the proximal prior pipeline.
%
% Deliverable T1.1 (fig:prior_pipeline) of docs/prior_appendix_plan.md.
%
% VISUAL GRAMMAR (kept consistent so the figure reads structurally):
%   * SQUARE node      = a parameter  (sampled dimension + fixed MLP + noise root)
%   * CIRCLE node      = a data / random variable  (Xt,Ut,Wt,Zt, U^[A]/U^[Y], A, (Y0,Y1))
%   * ROUNDED BOX      = a process step  (Generate, post-processing, Sample A/Y,
%                        aggregate, validity check, output)
%   * dotted grey      = a parameter configures a step
%   * dotted coloured  = a post-processed block feeds a later generation step
%                        (Xt -> f_U,f_W,f_Z in X's colour; Ut -> f_W,f_Z in U's)
%   * solid arrow      = data flow, in the colour of the block it carries
%   * dashed vermilion = confounding control  (Ut -> U^aug -> U^[A], U^[Y])
%
% COLOUR = MEANING. The palette is the Okabe--Ito colourblind-safe set and is the
%   *same registry* as analysis_prior/design.py::BLOCK_COLORS, so a block keeps
%   one colour across this figure and every appendix plot:
%     X blue - U vermilion - W green - Z orange - A purple - Y sky blue.
%   Anything that is not a structural block (header, post-processing, aggregate,
%   validity check, output, the T*K plate) is deliberately ACHROMATIC, so the
%   causal spine is the only thing carrying hue. Keep it that way: introducing a
%   new hue for a process step would make the reader hunt for a variable that
%   does not exist.
%
% NOTATION: post-processed blocks are written with a tilde, matching the appendix
%   convention where Corrupt(.) + standardisation gives \tilde X, \tilde U, ...
%   Per-mechanism column subsets keep their appendix subscripts (\tilde X_U,
%   \tilde W_Y, \tilde Z_A), and U^[A], U^[Y] are the confounding-controlled inputs.
%   Pill-shaped subset nodes explicitly mark the edge-specific column-subsampling
%   step; the masks only drop parent columns and never add graph edges.
%
% LAYOUT (top -> bottom): header -> parameter row -> generation row ->
%   post-processing box (tilde circles + caption) -> {Sample A | confounding | Sample Y}
%   -> aggregate -> validity check -> output.
%
% X lives on T rows and is only *broadcast* across K, so the green T*K plate is
% L-SHAPED: its top-left notch excludes the Generate-X box and \tilde X; U,W,Z,A,Y
% and the K-aggregate sit inside it. The plate top clears the *whole* of the
% Generate-W,Z box (step 4), which is the tallest node on the generation row.
%
% Code of record: proximalfm/prior/_dataset.py::SCMPrior.{get_batch,generate_dataset},
%                 proximalfm/prior/_reg2cls.py (process_features / dominates),
%                 proximalfm/prior/_prior_config.py (flag defaults).
%
% Bare tikzpicture fragment. Requires (all in docs/latex/preamble.tex):
%   tikz + libraries positioning, arrows.meta, calc.
% If it runs wider/taller than the text block, wrap the \input in
%   \resizebox{\textwidth}{!}{...}  or place it on a dedicated figure page.
%
% NOTE: custom styles are prefixed "pp" to avoid clashing with built-in TikZ keys.
% -----------------------------------------------------------------------------

% ---- palette: Okabe--Ito, mirrored from analysis_prior/design.py -------------
\definecolor{ppcX}{HTML}{0072B2}   % blue       -- baseline covariates
\definecolor{ppcU}{HTML}{D55E00}   % vermilion  -- latent confounder
\definecolor{ppcW}{HTML}{009E73}   % green      -- outcome-inducing proxy
\definecolor{ppcZ}{HTML}{E69F00}   % orange     -- treatment-inducing proxy
\definecolor{ppcA}{HTML}{CC79A7}   % purple     -- treatment
\definecolor{ppcY}{HTML}{56B4E9}   % sky blue   -- outcome

\begin{tikzpicture}[
  line cap=round, line join=round,
  font=\footnotesize,
  % ---- colour-by-block helpers ----------------------------------------------
  % One knob per block: node outlines sit at !70!black (legible at 0.5pt),
  % fills at !7 (a tint, never a wash). #1 is one of ppcX/ppcU/ppcW/ppcZ/ppcA/ppcY.
  ppcol/.style={draw=#1!70!black, fill=#1!7},
  ppink/.style={draw=#1!70!black},                   % same hue, for arrows
  % ---- process boxes (achromatic: structure, not variables) ------------------
  pphdr/.style={rounded corners=2.5pt, draw=black!35, fill=black!4,
    line width=0.5pt, inner sep=5pt, align=center},
  ppgen/.style={rounded corners=2.5pt, ppcol=#1, fill=white,
    line width=0.6pt, inner sep=4pt, align=center},
  ppgen/.default=ppcX,
  ppabox/.style={rounded corners=2.5pt, ppcol=ppcA, fill=ppcA!6,
    line width=0.7pt, inner sep=5pt, align=left, font=\scriptsize},
  ppybox/.style={rounded corners=2.5pt, ppcol=ppcY, fill=ppcY!8,
    line width=0.7pt, inner sep=5pt, align=left, font=\scriptsize},
  ppagg/.style={rounded corners=2.5pt, draw=black!45, fill=white,
    line width=0.6pt, inner sep=5pt, align=center, font=\scriptsize},
  ppacc/.style={rounded corners=2.5pt, draw=black!60, fill=black!5,
    line width=0.7pt, inner sep=5pt, align=center, font=\scriptsize},
  ppout/.style={rounded corners=2.5pt, draw=black!60, fill=white,
    line width=0.7pt, inner sep=5pt, align=center},
  % ---- parameters (squares) -------------------------------------------------
  ppparam/.style={rectangle, ppcol=#1, line width=0.5pt,
    inner sep=3.5pt, font=\scriptsize, minimum height=6mm},
  ppparam/.default=ppcX,
  % ---- data variables (circles) ---------------------------------------------
  ppvar/.style={circle, ppcol=#1, line width=0.7pt,
    inner sep=1pt, minimum size=8mm, font=\footnotesize},
  ppvar/.default=ppcX,
  ppvarU/.style={rounded corners=3pt, ppcol=ppcU, line width=0.7pt,
    inner sep=3pt, font=\scriptsize},
  ppvarY/.style={rounded corners=3pt, ppcol=ppcY, line width=0.7pt,
    inner sep=2.5pt, font=\scriptsize},
  % ---- selected parent-column blocks (compact, coloured pills on data paths) -
  ppsubset/.style={rounded corners=2pt, ppcol=#1, fill=white,
    line width=0.4pt, inner xsep=1.4pt, inner ysep=0.5pt,
    font=\tiny},
  ppsubset/.default=ppcX,
  % ---- containers -----------------------------------------------------------
  ppplate/.style={rounded corners=6pt, draw=black!38, fill=black!3,
    line width=0.7pt},
  ppband/.style={rounded corners=4pt, draw=black!45, fill=none,
    line width=0.6pt, dash pattern=on 1.2pt off 1.6pt},
  % ---- arrows ---------------------------------------------------------------
  ppparr/.style={draw=black!50, line width=0.5pt, dash pattern=on 0.4pt off 1.6pt,
    -{Latex[length=1.5mm,width=1.1mm]}},               % parameter -> step
  ppflow/.style={ppink=#1, line width=0.6pt, -{Latex[length=1.7mm,width=1.2mm]}},
  ppflow/.default=ppcX,
  ppgrey/.style={draw=black!55, line width=0.6pt, -{Latex[length=1.7mm,width=1.2mm]}},
  pparrA/.style={ppink=ppcA, line width=0.6pt, -{Latex[length=1.4mm,width=1mm]}},
  pparrY/.style={ppink=ppcY, line width=0.6pt, -{Latex[length=1.4mm,width=1mm]}},
  ppdup/.style={ppink=ppcU, line width=0.6pt, densely dashed,
    -{Latex[length=1.5mm,width=1.1mm]}},
  ppdep/.style={ppink=#1, line width=0.5pt, densely dotted,
    -{Latex[length=1.4mm,width=1mm]}},                 % gen-step data dependency
  ppdep/.default=ppcX,
  % ---- a light note attached to a variable ----------------------------------
  ppnote/.style={rounded corners=2.5pt, ppcol=ppcU, fill=ppcU!5,
    line width=0.5pt, inner sep=4pt, align=left, font=\scriptsize},
]

% =============================================================================
% Background: the K Monte-Carlo replicate plate (L-shaped; notch excludes the
% X column, which is on T rows and only broadcast across K).
% The top edge sits ABOVE the Generate-W,Z box so step 4 is fully enclosed.
% =============================================================================
\draw[ppplate]
  (0.30,8.20) -- (14.05,8.20) -- (14.05,22.80) -- (4.20,22.80)
  -- (4.20,17.90) -- (0.30,17.90) -- cycle;
\node[font=\scriptsize\itshape, color=black!55, rotate=-90, anchor=south]
  at (14.35,15.0) {computed on the $T\times K$ Monte-Carlo replicate rows};

% =============================================================================
% 1. Header + the parameter squares that configure the generation steps.
% =============================================================================
\node[pphdr, text width=14.8cm] (hdr) at (7.20,25.85) {%
  \textbf{1.\ Sample dimensions, MLP mechanisms, noise roots \& edge masks}\\
  \; {\scriptsize\itshape (once per candidate dataset -- shared across its $K$ replicates)}\\[2pt]
  dimensions $d_X,d_U,d_W,d_Z$ with $\min(d_W,d_Z)\!\ge\!d_U$;\quad
  fixed MLPs $f_X,f_U,f_W,f_Z,f_A,f_Y,f_{\mathrm{aug}}$;\quad
  noise roots $\varepsilon_{(\cdot)}$;\quad edge-specific column masks};

\node[ppparam=ppcX] (pX) at (2.30,24.05) {$d_X,\ f_X,\ \varepsilon_X$};
\node[ppparam=ppcU] (pU) at (7.00,24.05) {$d_U,\ f_U,\ \varepsilon_U$};
\node[ppparam=ppcZ] (pZ) at (10.45,24.05) {$d_Z,\ f_Z,\ \varepsilon_Z$};
\node[ppparam=ppcW] (pW) at (12.85,24.05) {$d_W,\ f_W,\ \varepsilon_W$};

% the (dimension, mechanism, noise) triples are the outputs of step 1.
\draw[ppparr] (hdr.south -| pX) -- (pX.north);
\draw[ppparr] (hdr.south -| pU) -- (pU.north);
\draw[ppparr] (hdr.south -| pW) -- (pW.north);
\draw[ppparr] (hdr.south -| pZ) -- (pZ.north);

% =============================================================================
% 2. Generation row.
% =============================================================================
\node[ppgen=ppcX, text width=2.6cm] (genX)  at (2.30,21.90) {%
  \textbf{2.\ Generate }$X$\\[1pt] from $f_X(\varepsilon_X)$\\[1pt]
  {\scriptsize\itshape on $T$ rows, then broadcast $\times K$}};
\node[ppgen=ppcU, text width=2.9cm] (genU)  at (7.00,21.90) {%
  \textbf{3.\ Generate }$U$\\[1pt] from $f_U(\tilde X_U,\varepsilon_U)$};
\node[ppgen=ppcW, text width=3.4cm] (genWZ) at (11.50,21.90) {%
  \textbf{4.\ Generate }$W,Z$\\[1pt]
  from $f_Z(\tilde U,\tilde X_Z,\varepsilon_Z)$\\ and $f_W(\tilde U,\tilde X_W,\varepsilon_W)$};

% parameter -> step (dotted).
\draw[ppparr] (pX.south) -- (genX.north);
\draw[ppparr] (pU.south) -- (genU.north);
\draw[ppparr] (pZ.south) -- ([xshift=-9mm]genWZ.north);
\draw[ppparr] (pW.south) -- ([xshift= 9mm]genWZ.north);

% =============================================================================
% 3. Post-processing BOX: concise caption on TOP, tilde circles BELOW.
%    Generation arrows terminate on the box's top border; the box maps its four
%    inputs to the post-processed blocks \tilde X, \tilde U, \tilde W, \tilde Z.
%    Transparent fill so the plate notch shows through.
% =============================================================================
\draw[ppband] (0.85,18.20) rectangle (13.75,20.45);
\node[rounded corners=2.5pt, fill=black!5, draw=black!45, line width=0.4pt,
      inner sep=4pt, align=center, font=\scriptsize, text width=11.6cm,
      text=black!75] (pplab) at (7.15,19.75) {%
  \textbf{5.\ Post-process:} categorise $\cdot$ remove outliers $\cdot$ standardise;
  \ \ $W,Z$ categories \emph{dominate} $U$'s};

\node[ppvar=ppcX] (Xt) at (2.30,18.65) {$\tilde X$};
\node[ppvar=ppcU] (Ut) at (7.00,18.65) {$\tilde U$};
% Z sits left of W so that Z -> A (left) and W -> Y (right) do not cross.
\node[ppvar=ppcZ] (Zt) at (10.60,18.65) {$\tilde Z$};
\node[ppvar=ppcW] (Wt) at (12.40,18.65) {$\tilde W$};

% generation -> post-process strip -> post-processed variable.
\draw[ppflow=ppcX] (genX.south)               -- (pplab.north -| genX.south);
\draw[ppflow=ppcX] (pplab.south -| Xt)        -- (Xt.north);
\draw[ppflow=ppcU] (genU.south)               -- (pplab.north -| genU.south);
\draw[ppflow=ppcU] (pplab.south -| Ut)        -- (Ut.north);
\draw[ppflow=ppcZ] ([xshift=-9mm]genWZ.south) -- (pplab.north -| Zt);
\draw[ppflow=ppcZ] (pplab.south -| Zt)        -- (Zt.north);
\draw[ppflow=ppcW] ([xshift= 9mm]genWZ.south) -- (pplab.north -| Wt);
\draw[ppflow=ppcW] (pplab.south -| Wt)        -- (Wt.north);

% -----------------------------------------------------------------------------
% Post-processed blocks feeding the LATER generation steps (dotted dependency):
%   \tilde X -> f_U and f_W,f_Z   (left lane, then a bus under the generation row)
%   \tilde U -> f_W,f_Z           (right lane)
% Both leave their circle ON its border (anchors, not xshifts off the rim).
% -----------------------------------------------------------------------------
\draw[ppdep=ppcX] (Xt.west) -- (0.45,18.65) -- (0.45,20.90) -- (6.05,20.90)
  -- ([xshift=-9.5mm]genU.south)
  node[pos=.79,above,ppsubset=ppcX,xshift=-3mm,yshift=-4mm] {$\tilde X_U$};
\draw[ppdep=ppcX] (6.05,20.90) -- (10.15,20.90) -- ([xshift=-13.5mm]genWZ.south)
  node[pos=.78,above,ppsubset=ppcX,yshift=-4mm] {$\tilde X_Z,\ \tilde X_W$};

\draw[ppdep=ppcU] (Ut.south east) |- (13.95,17.75) -- (13.95,21.90) -- (genWZ.east);

% =============================================================================
% 4. Mechanism steps: Sample A (left), Sample Y0,Y1 (right); confounding control
%    in between.
% =============================================================================
% 6. Confounding control (numbered box) -> U^[A], U^[Y] -> the A and Y mechanisms.
\node[ppnote, text width=4.9cm] (auglab) at (7.00,16.55) {%
  \textbf{6.\ Confounding control.} mix $\tilde U$ with columns of
  $U^{\mathrm{aug}}\!=\!f_{\mathrm{aug}}(\tilde U)$ to reach the sampled shares
  $s_A,s_Y$};
\node[ppvarU] (aug) at (7.00,15.05) {$U^{[A]},\ U^{[Y]}$};

\node[ppabox, text width=4.25cm] (A) at (2.95,12.95) {%
  \textbf{7.\ Sample treatment }$A$\\[2pt]
  $\ell=f_A(U^{[A]},\tilde X_A,\tilde Z_A,\varepsilon_A)$\\[1pt]
  $\tilde\ell=\operatorname{standardise}(\ell)$\\[1pt]
  $A\sim\mathrm{Bern}\!\big(\operatorname{clip}(\sigma(s\tilde\ell+b),\epsilon,1-\epsilon)\big)$};
\node[ppvar=ppcA] (Avar) at (2.95,10.95) {$A$};

\node[ppybox, text width=4.65cm] (Y) at (11.15,12.95) {%
  \textbf{8.\ Sample outcomes }$Y_0,Y_1$\\[2pt]
  $(Y_0^{\mathrm{raw}},Y_1^{\mathrm{raw}})=f_Y(U^{[Y]},\tilde X_Y,\tilde W_Y,\varepsilon_Y)$\\[1pt]
  \emph{heterogeneity remix} with $\gamma,\alpha$};
\node[ppvarY] (Yvar) at (11.15,10.95) {$Y_0,\,Y_1$};

% Parent arrows. The two SHORT ones (Xt -> A, Wt -> Y) stay on their own flank.
% The two LONG ones (Xt -> Y, Zt -> A) are routed orthogonally through a channel
% that passes BELOW the U^[A],U^[Y] node, so nothing crosses on top of it; the two
% channels sit at different heights so they never meet each other either.
% The four X-side departures use angular anchors so they leave \tilde X exactly
% on its rim (an xshift off .south floats free of the circle).
\draw[pparrA] (Xt.250) to[out=-90,in=105]
  node[pos=.52,left,ppsubset=ppcX,yshift=3mm] {$\tilde X_A$} (A.north west);
\draw[pparrY] (Wt.south) to[out=-90,in=75]
  node[pos=.52,right,ppsubset=ppcW,yshift=3mm] {$\tilde W_Y$} (Y.north east);

\draw[pparrY] (Xt.290) |- (11.60,14.55) -- ([xshift=4.5mm]Y.north)
  node[pos=.44,below,ppsubset=ppcX,yshift=5mm] {$\tilde X_Y$};
\draw[pparrA] (Zt.south) |- (4.95,14.20)  -- ([xshift=20mm]A.north)
  node[pos=.42,below,ppsubset=ppcZ,yshift=5mm] {$\tilde Z_A$};

% confounding control: \tilde U -> box 6 -> U^[A], U^[Y] -> {A,Y}.
\draw[ppdup] (Ut.south) -- (auglab.north);
\draw[ppdup] (auglab.south) -- (aug.north);
% these leave the node sideways and come down OUTSIDE the parent channels above.
\draw[ppdup] (aug.west) -- (3.60,15.05)  -- ([xshift=6.5mm]A.north);
\draw[ppdup] (aug.east) -- (12.20,15.05) -- ([xshift=10.5mm]Y.north);

% step -> output variable.
\draw[ppflow=ppcA] (A.south) -- (Avar.north);
\draw[ppflow=ppcY] (Y.south) -- (Yvar.north);

% =============================================================================
% 5/6. Aggregate over K + observed-row draw (inside the plate, at the bottom).
% =============================================================================
\node[ppagg, text width=12.2cm] (agg) at (7.10,9.05) {%
  \textbf{9.\ Aggregate over }$K$\textbf{ \& draw the observed row.}\quad
  $\big(\widehat{\mu}_0(x_i),\widehat{\mu}_1(x_i)\big)=\tfrac1K\sum_{k}\big(Y_{0,i,k},Y_{1,i,k}\big)$;\;
  draw $k_i\!\sim\!\mathrm{Unif}\{1,\dots,K\}$, set $y_i=a_i\,y_{1}+(1{-}a_i)\,y_{0}$.};

\draw[ppflow=ppcA] (Avar.south) -- ([xshift=-2.0cm]agg.north);
\draw[ppflow=ppcY] (Yvar.south) -- ([xshift= 2.0cm]agg.north);

% =============================================================================
% 7. Validity check (below the plate).
% =============================================================================
\node[ppacc, text width=13.0cm] (acc) at (7.10,7.45) {%
  \textbf{10.\ Validity check (resample if needed).}\;
  after filtering, require nonempty observed blocks and proxy profiles compatible with $U$.};

\draw[ppgrey] (agg.south) -- (acc.north);

% =============================================================================
% 8. Output (full width, bottom).
% =============================================================================
\node[ppout, text width=13.0cm] (out) at (7.10,5.95) {%
  \textbf{11.\ Output.}\;
  context $\{X,\,W_k,\,Z_k,\,A_k\}$ with observed $Y_k(A_k)$;\quad
  regression targets $\widehat\mu_0,\widehat\mu_1$ (the $K$-averaged potential outcomes from step 9).};

\draw[ppgrey] (acc.south) -- (out.north);

\end{tikzpicture}

